Quantum Statistical Mechanics of Ideal Gas Obeying Fractional Exclusion Statistics: A Systematic Study

The quantum statistical mechanics of an ideal gas with a general free-particle energy obeying fractional exclusion statistics are systematically investigated in arbitrary dimensions. The pressure relations, the relation between pressure and internal energy, the equation of state, as well as the thermodynamic properties are thoroughly discussed. Some novel results are obtained.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: 3-D Visions Corporation
%%BoundingBox: 36 41 576 683
%%EndComments
%landscape orientation
36 36 translate
90 rotate
0.240000 0.240000 scale
/n {newpath} def
/m {moveto} def
/l {lineto} def
/sk {stroke} def
/f {eofill} def
/dt {0 360 arc fill} def
/ig {newpath 1 setlinewidth 0 setlinecap 0 setlinejoin [] 0 setdash 0 setgra
y} def
/sw {setlinewidth} def
/sj {setlinejoin} def
/sc {setlinecap} def
/sd {setdash} def
/sg {setgray} def
/rgb {setrgbcolor} def
/gs {gsave} def
/gr {grestore} def
/cp {closepath} def
ig
0 0 m
2677 0 l
2677 -2249 l
0 -2249 l
cp
clip
ig
3 sw
2 sc
n
1344 -1842 m
2171 -1842 l
2171 -347 l
516 -347 l
516 -1842 l
cp
sk
ig
1 sj
0.0 0.0 1.0 rgb
n
516 -1842 m
599 -1351 l
681 -933 l
764 -692 l
847 -565 l
930 -495 l
1012 -453 l
1095 -427 l
1178 -409 l
1261 -396 l
1344 -387 l
1426 -380 l
1509 -375 l
1592 -371 l
1674 -368 l
1757 -365 l
1840 -363 l
1923 -361 l
2005 -360 l
2088 -358 l
2171 -357 l
sk
ig
3 sw
n
516 -1842 m
2171 -1842 l
sk
1 sw
n
516 -1842 m
516 -1812 l
sk
n
599 -1842 m
599 -1827 l
sk
n
681 -1842 m
681 -1827 l
sk
n
764 -1842 m
764 -1827 l
sk
n
847 -1842 m
847 -1827 l
sk
n
930 -1842 m
930 -1827 l
sk
n
930 -1842 m
930 -1812 l
sk
n
1012 -1842 m
1012 -1827 l
sk
n
1095 -1842 m
1095 -1827 l
sk
n
1178 -1842 m
1178 -1827 l
sk
n
1261 -1842 m
1261 -1827 l
sk
n
1344 -1842 m
1344 -1827 l
sk
n
1344 -1842 m
1344 -1812 l
sk
n
1426 -1842 m
1426 -1827 l
sk
n
1509 -1842 m
1509 -1827 l
sk
n
1592 -1842 m
1592 -1827 l
sk
n
1674 -1842 m
1674 -1827 l
sk
n
1757 -1842 m
1757 -1827 l
sk
n
1757 -1842 m
1757 -1812 l
sk
n
1840 -1842 m
1840 -1827 l
sk
n
1923 -1842 m
1923 -1827 l
sk
n
2005 -1842 m
2005 -1827 l
sk
n
2088 -1842 m
2088 -1827 l
sk
n
2171 -1842 m
2171 -1827 l
sk
n
2171 -1842 m
2171 -1812 l
sk
gs
1 sc
1 sj
n
515 -1951 m
510 -1950 l
507 -1950 l
503 -1948 l
501 -1945 l
499 -1941 l
498 -1938 l
497 -1933 l
497 -1925 l
497 -1915 l
499 -1908 l
500 -1903 l
502 -1901 l
505 -1898 l
507 -1897 l
511 -1897 l
516 -1896 l
521 -1897 l
524 -1898 l
526 -1899 l
528 -1901 l
530 -1904 l
531 -1907 l
532 -1912 l
533 -1919 l
533 -1923 l
533 -1932 l
532 -1936 l
532 -1940 l
530 -1945 l
527 -1948 l
523 -1950 l
520 -1950 l
cp
515 -1945 m
519 -1945 l
522 -1944 l
525 -1941 l
526 -1937 l
527 -1931 l
527 -1923 l
527 -1914 l
526 -1909 l
524 -1906 l
521 -1904 l
518 -1902 l
514 -1902 l
510 -1903 l
507 -1906 l
505 -1909 l
504 -1913 l
503 -1922 l
503 -1934 l
505 -1937 l
506 -1940 l
508 -1942 l
511 -1944 l
513 -1945 l
cp
f
gr
gs
1 sc
1 sj
n
899 -1951 m
894 -1950 l
891 -1950 l
887 -1948 l
885 -1945 l
884 -1941 l
883 -1938 l
882 -1933 l
881 -1925 l
882 -1915 l
883 -1908 l
885 -1903 l
886 -1901 l
889 -1898 l
892 -1897 l
895 -1897 l
900 -1896 l
905 -1897 l
908 -1898 l
911 -1899 l
912 -1901 l
914 -1904 l
916 -1907 l
917 -1912 l
917 -1919 l
918 -1923 l
917 -1932 l
917 -1936 l
916 -1940 l
914 -1945 l
911 -1948 l
908 -1950 l
904 -1950 l
cp
899 -1945 m
903 -1945 l
906 -1944 l
909 -1941 l
910 -1937 l
911 -1931 l
912 -1923 l
911 -1914 l
910 -1909 l
908 -1906 l
905 -1904 l
902 -1902 l
899 -1902 l
894 -1903 l
891 -1906 l
889 -1909 l
888 -1913 l
887 -1922 l
888 -1934 l
889 -1937 l
890 -1940 l
892 -1942 l
895 -1944 l
897 -1945 l
cp
f
gr
gs
1 sc
1 sj
n
925 -1949 m
925 -1942 l
933 -1942 l
933 -1949 l
cp
f
gr
gs
1 sc
1 sj
n
950 -1918 m
952 -1917 l
954 -1915 l
956 -1915 l
958 -1914 l
960 -1914 l
962 -1914 l
964 -1915 l
967 -1916 l
968 -1917 l
970 -1918 l
972 -1920 l
973 -1922 l
974 -1924 l
975 -1926 l
976 -1928 l
976 -1930 l
976 -1933 l
976 -1935 l
976 -1937 l
975 -1939 l
974 -1941 l
973 -1943 l
972 -1945 l
970 -1947 l
968 -1948 l
966 -1949 l
964 -1950 l
962 -1950 l
960 -1950 l
958 -1951 l
953 -1950 l
951 -1950 l
949 -1949 l
948 -1948 l
946 -1946 l
945 -1945 l
944 -1943 l
943 -1942 l
942 -1940 l
942 -1938 l
942 -1936 l
948 -1936 l
948 -1937 l
948 -1938 l
948 -1940 l
949 -1941 l
950 -1942 l
951 -1943 l
952 -1943 l
954 -1944 l
955 -1944 l
957 -1945 l
958 -1945 l
960 -1945 l
961 -1944 l
963 -1944 l
965 -1943 l
966 -1942 l
967 -1941 l
968 -1940 l
969 -1938 l
970 -1936 l
970 -1935 l
970 -1933 l
970 -1932 l
970 -1930 l
970 -1928 l
969 -1927 l
968 -1925 l
967 -1924 l
965 -1923 l
964 -1922 l
963 -1921 l
961 -1921 l
959 -1921 l
958 -1921 l
956 -1921 l
954 -1921 l
953 -1922 l
951 -1923 l
950 -1924 l
949 -1925 l
943 -1925 l
946 -1898 l
974 -1898 l
974 -1904 l
951 -1904 l
cp
f
gr
gs
1 sc
1 sj
n
1344 -1949 m
1344 -1910 l
1342 -1911 l
1340 -1912 l
1337 -1913 l
1335 -1913 l
1331 -1913 l
1331 -1907 l
1335 -1907 l
1338 -1906 l
1341 -1904 l
1343 -1902 l
1345 -1899 l
1346 -1897 l
1350 -1897 l
1350 -1949 l
cp
f
gr
gs
1 sc
1 sj
n
1729 -1949 m
1729 -1910 l
1727 -1911 l
1724 -1912 l
1721 -1913 l
1719 -1913 l
1715 -1913 l
1715 -1907 l
1720 -1907 l
1722 -1906 l
1726 -1904 l
1728 -1902 l
1729 -1899 l
1730 -1897 l
1735 -1897 l
1735 -1949 l
cp
f
gr
gs
1 sc
1 sj
n
1753 -1949 m
1753 -1942 l
1760 -1942 l
1760 -1949 l
cp
f
gr
gs
1 sc
1 sj
n
1777 -1918 m
1780 -1917 l
1781 -1915 l
1784 -1915 l
1786 -1914 l
1788 -1914 l
1790 -1914 l
1792 -1915 l
1794 -1916 l
1796 -1917 l
1798 -1918 l
1799 -1920 l
1801 -1922 l
1802 -1924 l
1803 -1926 l
1803 -1928 l
1804 -1930 l
1804 -1933 l
1804 -1935 l
1803 -1937 l
1803 -1939 l
1802 -1941 l
1800 -1943 l
1799 -1945 l
1797 -1947 l
1796 -1948 l
1794 -1949 l
1792 -1950 l
1790 -1950 l
1788 -1950 l
1786 -1951 l
1780 -1950 l
1778 -1950 l
1777 -1949 l
1775 -1948 l
1774 -1946 l
1772 -1945 l
1771 -1943 l
1770 -1942 l
1770 -1940 l
1769 -1938 l
1769 -1936 l
1775 -1936 l
1775 -1937 l
1776 -1938 l
1776 -1940 l
1777 -1941 l
1778 -1942 l
1779 -1943 l
1780 -1943 l
1781 -1944 l
1783 -1944 l
1784 -1945 l
1786 -1945 l
1787 -1945 l
1789 -1944 l
1791 -1944 l
1792 -1943 l
1794 -1942 l
1795 -1941 l
1796 -1940 l
1796 -1938 l
1797 -1936 l
1798 -1935 l
1798 -1933 l
1798 -1932 l
1797 -1930 l
1797 -1928 l
1796 -1927 l
1795 -1925 l
1794 -1924 l
1793 -1923 l
1792 -1922 l
1790 -1921 l
1788 -1921 l
1787 -1921 l
1785 -1921 l
1784 -1921 l
1782 -1921 l
1780 -1922 l
1779 -1923 l
1777 -1924 l
1776 -1925 l
1771 -1925 l
1774 -1898 l
1801 -1898 l
1801 -1904 l
1778 -1904 l
cp
f
gr
gs
1 sc
1 sj
n
2188 -1949 m
2154 -1949 l
2154 -1944 l
2154 -1941 l
2156 -1938 l
2158 -1934 l
2161 -1931 l
2166 -1928 l
2171 -1925 l
2174 -1924 l
2177 -1921 l
2181 -1918 l
2182 -1914 l
2182 -1912 l
2182 -1909 l
2181 -1906 l
2178 -1904 l
2176 -1903 l
2174 -1902 l
2169 -1902 l
2167 -1904 l
2165 -1904 l
2164 -1907 l
2162 -1909 l
2161 -1912 l
2161 -1914 l
2155 -1914 l
2155 -1909 l
2156 -1905 l
2158 -1902 l
2161 -1899 l
2164 -1898 l
2168 -1897 l
2172 -1897 l
2177 -1897 l
2180 -1898 l
2184 -1900 l
2186 -1902 l
2187 -1905 l
2188 -1909 l
2189 -1913 l
2188 -1917 l
2187 -1921 l
2184 -1924 l
2181 -1927 l
2177 -1930 l
2172 -1932 l
2167 -1935 l
2164 -1939 l
2162 -1940 l
2161 -1943 l
2188 -1943 l
cp
f
gr
ig
3 sw
n
516 -1842 m
516 -347 l
sk
1 sw
n
516 -1842 m
549 -1842 l
sk
n
516 -1812 m
533 -1812 l
sk
n
516 -1782 m
533 -1782 l
sk
n
516 -1753 m
533 -1753 l
sk
n
516 -1723 m
533 -1723 l
sk
n
516 -1693 m
533 -1693 l
sk
n
516 -1693 m
549 -1693 l
sk
n
516 -1663 m
533 -1663 l
sk
n
516 -1633 m
533 -1633 l
sk
n
516 -1603 m
533 -1603 l
sk
n
516 -1573 m
533 -1573 l
sk
n
516 -1543 m
533 -1543 l
sk
n
516 -1543 m
549 -1543 l
sk
n
516 -1513 m
533 -1513 l
sk
n
516 -1483 m
533 -1483 l
sk
n
516 -1453 m
533 -1453 l
sk
n
516 -1424 m
533 -1424 l
sk
n
516 -1394 m
533 -1394 l
sk
n
516 -1394 m
549 -1394 l
sk
n
516 -1364 m
533 -1364 l
sk
n
516 -1334 m
533 -1334 l
sk
n
516 -1304 m
533 -1304 l
sk
n
516 -1274 m
533 -1274 l
sk
n
516 -1244 m
533 -1244 l
sk
n
516 -1244 m
549 -1244 l
sk
n
516 -1214 m
533 -1214 l
sk
n
516 -1184 m
533 -1184 l
sk
n
516 -1154 m
533 -1154 l
sk
n
516 -1124 m
533 -1124 l
sk
n
516 -1095 m
533 -1095 l
sk
n
516 -1095 m
549 -1095 l
sk
n
516 -1065 m
533 -1065 l
sk
n
516 -1035 m
533 -1035 l
sk
n
516 -1005 m
533 -1005 l
sk
n
516 -975 m
533 -975 l
sk
n
516 -945 m
533 -945 l
sk
n
516 -945 m
549 -945 l
sk
n
516 -915 m
533 -915 l
sk
n
516 -885 m
533 -885 l
sk
n
516 -855 m
533 -855 l
sk
n
516 -825 m
533 -825 l
sk
n
516 -796 m
533 -796 l
sk
n
516 -796 m
549 -796 l
sk
n
516 -766 m
533 -766 l
sk
n
516 -736 m
533 -736 l
sk
n
516 -706 m
533 -706 l
sk
n
516 -676 m
533 -676 l
sk
n
516 -646 m
533 -646 l
sk
n
516 -646 m
549 -646 l
sk
n
516 -616 m
533 -616 l
sk
n
516 -586 m
533 -586 l
sk
n
516 -556 m
533 -556 l
sk
n
516 -526 m
533 -526 l
sk
n
516 -496 m
533 -496 l
sk
n
516 -496 m
549 -496 l
sk
n
516 -467 m
533 -467 l
sk
n
516 -437 m
533 -437 l
sk
n
516 -407 m
533 -407 l
sk
n
516 -377 m
533 -377 l
sk
n
516 -347 m
533 -347 l
sk
n
516 -347 m
549 -347 l
sk
gs
1 sc
1 sj
n
445 -1872 m
440 -1872 l
437 -1871 l
433 -1869 l
431 -1867 l
429 -1863 l
428 -1859 l
427 -1855 l
427 -1846 l
427 -1837 l
428 -1829 l
430 -1825 l
432 -1822 l
435 -1820 l
437 -1819 l
441 -1818 l
445 -1818 l
450 -1818 l
453 -1819 l
456 -1821 l
458 -1823 l
460 -1825 l
461 -1829 l
462 -1834 l
463 -1841 l
463 -1845 l
463 -1854 l
462 -1858 l
462 -1862 l
460 -1866 l
457 -1869 l
453 -1871 l
450 -1872 l
cp
445 -1867 m
449 -1866 l
452 -1865 l
455 -1863 l
456 -1859 l
456 -1853 l
457 -1845 l
457 -1835 l
456 -1831 l
453 -1828 l
451 -1825 l
448 -1824 l
444 -1824 l
440 -1825 l
437 -1827 l
435 -1831 l
434 -1835 l
433 -1843 l
433 -1856 l
434 -1859 l
435 -1861 l
438 -1864 l
440 -1866 l
442 -1866 l
cp
f
gr
gs
1 sc
1 sj
n
386 -1723 m
381 -1722 l
378 -1722 l
374 -1720 l
372 -1717 l
370 -1713 l
369 -1710 l
368 -1705 l
368 -1697 l
368 -1687 l
369 -1680 l
371 -1675 l
373 -1673 l
376 -1671 l
378 -1669 l
382 -1669 l
386 -1668 l
391 -1669 l
395 -1670 l
397 -1671 l
399 -1673 l
401 -1676 l
402 -1679 l
403 -1684 l
404 -1691 l
404 -1695 l
404 -1704 l
403 -1708 l
403 -1713 l
401 -1717 l
398 -1720 l
394 -1722 l
391 -1722 l
cp
386 -1717 m
390 -1717 l
393 -1716 l
396 -1713 l
397 -1709 l
398 -1703 l
398 -1695 l
398 -1686 l
397 -1681 l
395 -1678 l
392 -1676 l
389 -1674 l
385 -1674 l
381 -1675 l
378 -1678 l
376 -1681 l
375 -1685 l
374 -1694 l
374 -1706 l
376 -1710 l
376 -1712 l
379 -1714 l
382 -1716 l
383 -1717 l
cp
f
gr
gs
1 sc
1 sj
n
412 -1721 m
412 -1714 l
419 -1714 l
419 -1721 l
cp
f
gr
gs
1 sc
1 sj
n
446 -1721 m
446 -1682 l
445 -1683 l
442 -1684 l
439 -1685 l
437 -1685 l
433 -1685 l
433 -1679 l
438 -1679 l
440 -1678 l
444 -1676 l
446 -1674 l
447 -1671 l
448 -1669 l
453 -1669 l
453 -1721 l
cp
f
gr
gs
1 sc
1 sj
n
386 -1573 m
381 -1573 l
378 -1572 l
374 -1570 l
372 -1568 l
370 -1564 l
369 -1560 l
368 -1556 l
368 -1547 l
368 -1538 l
369 -1530 l
371 -1525 l
373 -1523 l
376 -1521 l
378 -1520 l
382 -1519 l
386 -1519 l
391 -1519 l
395 -1520 l
397 -1522 l
399 -1523 l
401 -1526 l
402 -1530 l
403 -1535 l
404 -1542 l
404 -1546 l
404 -1555 l
403 -1559 l
403 -1563 l
401 -1567 l
398 -1570 l
394 -1572 l
391 -1573 l
cp
386 -1568 m
390 -1567 l
393 -1566 l
396 -1564 l
397 -1560 l
398 -1554 l
398 -1545 l
398 -1536 l
397 -1532 l
395 -1529 l
392 -1526 l
389 -1525 l
385 -1525 l
381 -1525 l
378 -1528 l
376 -1532 l
375 -1536 l
374 -1544 l
374 -1557 l
376 -1560 l
376 -1562 l
379 -1565 l
382 -1567 l
383 -1567 l
cp
f
gr
gs
1 sc
1 sj
n
412 -1572 m
412 -1564 l
419 -1564 l
419 -1572 l
cp
f
gr
gs
1 sc
1 sj
n
463 -1572 m
428 -1572 l
428 -1567 l
429 -1564 l
430 -1561 l
433 -1556 l
436 -1553 l
441 -1550 l
445 -1548 l
449 -1546 l
452 -1544 l
456 -1541 l
457 -1537 l
457 -1534 l
456 -1531 l
455 -1529 l
453 -1527 l
451 -1525 l
449 -1525 l
444 -1525 l
442 -1526 l
440 -1527 l
438 -1529 l
437 -1532 l
436 -1535 l
436 -1537 l
430 -1537 l
430 -1532 l
431 -1528 l
433 -1524 l
436 -1522 l
439 -1520 l
443 -1520 l
447 -1519 l
452 -1520 l
455 -1520 l
459 -1523 l
460 -1525 l
462 -1528 l
463 -1532 l
464 -1535 l
463 -1540 l
462 -1543 l
459 -1547 l
456 -1549 l
451 -1552 l
447 -1555 l
442 -1558 l
438 -1561 l
437 -1563 l
436 -1566 l
463 -1566 l
cp
f
gr
gs
1 sc
1 sj
n
386 -1424 m
381 -1423 l
378 -1423 l
374 -1421 l
372 -1418 l
370 -1414 l
369 -1411 l
368 -1406 l
368 -1398 l
368 -1388 l
369 -1381 l
371 -1376 l
373 -1374 l
376 -1371 l
378 -1370 l
382 -1370 l
386 -1369 l
391 -1370 l
395 -1371 l
397 -1372 l
399 -1374 l
401 -1377 l
402 -1380 l
403 -1385 l
404 -1392 l
404 -1396 l
404 -1405 l
403 -1409 l
403 -1413 l
401 -1418 l
398 -1421 l
394 -1423 l
391 -1423 l
cp
386 -1418 m
390 -1418 l
393 -1417 l
396 -1414 l
397 -1410 l
398 -1404 l
398 -1396 l
398 -1387 l
397 -1382 l
395 -1379 l
392 -1377 l
389 -1375 l
385 -1375 l
381 -1376 l
378 -1379 l
376 -1382 l
375 -1386 l
374 -1395 l
374 -1407 l
376 -1410 l
376 -1413 l
379 -1415 l
382 -1417 l
383 -1418 l
cp
f
gr
gs
1 sc
1 sj
n
412 -1422 m
412 -1415 l
419 -1415 l
419 -1422 l
cp
f
gr
gs
1 sc
1 sj
n
445 -1424 m
440 -1423 l
437 -1423 l
434 -1421 l
431 -1419 l
429 -1416 l
427 -1412 l
427 -1409 l
427 -1406 l
433 -1406 l
433 -1409 l
434 -1412 l
436 -1415 l
438 -1417 l
441 -1417 l
444 -1418 l
448 -1418 l
450 -1417 l
454 -1415 l
456 -1411 l
457 -1408 l
456 -1405 l
455 -1402 l
453 -1400 l
450 -1399 l
448 -1398 l
446 -1398 l
440 -1398 l
440 -1392 l
445 -1392 l
449 -1392 l
452 -1390 l
454 -1388 l
456 -1385 l
455 -1381 l
453 -1379 l
450 -1377 l
447 -1376 l
445 -1375 l
440 -1376 l
437 -1378 l
435 -1381 l
434 -1384 l
434 -1386 l
428 -1386 l
428 -1383 l
429 -1379 l
430 -1376 l
433 -1373 l
436 -1371 l
439 -1370 l
442 -1370 l
445 -1369 l
450 -1370 l
453 -1371 l
456 -1372 l
458 -1374 l
460 -1376 l
461 -1379 l
462 -1383 l
462 -1388 l
461 -1390 l
459 -1392 l
457 -1394 l
455 -1395 l
458 -1396 l
460 -1397 l
461 -1399 l
463 -1402 l
463 -1407 l
463 -1410 l
462 -1414 l
459 -1418 l
456 -1421 l
453 -1423 l
449 -1423 l
cp
f
gr
gs
1 sc
1 sj
n
386 -1274 m
381 -1274 l
378 -1273 l
374 -1271 l
372 -1268 l
370 -1265 l
369 -1261 l
368 -1257 l
368 -1248 l
368 -1239 l
369 -1231 l
371 -1227 l
373 -1224 l
376 -1222 l
378 -1221 l
382 -1220 l
386 -1220 l
391 -1220 l
395 -1221 l
397 -1223 l
399 -1224 l
401 -1227 l
402 -1231 l
403 -1236 l
404 -1242 l
404 -1247 l
404 -1256 l
403 -1260 l
403 -1264 l
401 -1268 l
398 -1271 l
394 -1273 l
391 -1274 l
cp
386 -1268 m
390 -1268 l
393 -1267 l
396 -1265 l
397 -1261 l
398 -1255 l
398 -1246 l
398 -1237 l
397 -1233 l
395 -1229 l
392 -1227 l
389 -1226 l
385 -1226 l
381 -1227 l
378 -1229 l
376 -1232 l
375 -1237 l
374 -1245 l
374 -1258 l
376 -1261 l
376 -1263 l
379 -1266 l
382 -1268 l
383 -1268 l
cp
f
gr
gs
1 sc
1 sj
n
412 -1273 m
412 -1265 l
419 -1265 l
419 -1273 l
cp
f
gr
gs
1 sc
1 sj
n
449 -1273 m
449 -1259 l
427 -1259 l
427 -1252 l
449 -1222 l
456 -1222 l
456 -1253 l
463 -1253 l
463 -1259 l
456 -1259 l
456 -1273 l
cp
449 -1253 m
449 -1230 l
433 -1253 l
cp
f
gr
gs
1 sc
1 sj
n
386 -1125 m
381 -1124 l
378 -1123 l
374 -1122 l
372 -1119 l
370 -1115 l
369 -1112 l
368 -1107 l
368 -1099 l
368 -1089 l
369 -1082 l
371 -1077 l
373 -1075 l
376 -1072 l
378 -1071 l
382 -1071 l
386 -1070 l
391 -1071 l
395 -1071 l
397 -1073 l
399 -1075 l
401 -1078 l
402 -1081 l
403 -1086 l
404 -1093 l
404 -1097 l
404 -1106 l
403 -1110 l
403 -1114 l
401 -1119 l
398 -1122 l
394 -1123 l
391 -1124 l
cp
386 -1119 m
390 -1119 l
393 -1118 l
396 -1115 l
397 -1111 l
398 -1105 l
398 -1097 l
398 -1088 l
397 -1083 l
395 -1080 l
392 -1078 l
389 -1076 l
385 -1076 l
381 -1077 l
378 -1080 l
376 -1083 l
375 -1087 l
374 -1096 l
374 -1108 l
376 -1111 l
376 -1114 l
379 -1116 l
382 -1118 l
383 -1119 l
cp
f
gr
gs
1 sc
1 sj
n
412 -1123 m
412 -1116 l
419 -1116 l
419 -1123 l
cp
f
gr
gs
1 sc
1 sj
n
436 -1092 m
439 -1090 l
440 -1089 l
443 -1089 l
445 -1088 l
447 -1088 l
449 -1088 l
451 -1089 l
453 -1090 l
455 -1091 l
457 -1092 l
458 -1094 l
460 -1096 l
461 -1097 l
462 -1100 l
463 -1102 l
463 -1104 l
463 -1107 l
463 -1109 l
463 -1111 l
462 -1113 l
461 -1115 l
459 -1117 l
458 -1119 l
456 -1121 l
455 -1122 l
453 -1123 l
451 -1124 l
449 -1124 l
447 -1124 l
445 -1125 l
439 -1124 l
437 -1123 l
436 -1123 l
434 -1122 l
433 -1120 l
431 -1119 l
430 -1117 l
429 -1116 l
429 -1114 l
428 -1112 l
428 -1110 l
434 -1110 l
434 -1111 l
435 -1112 l
435 -1114 l
436 -1115 l
437 -1116 l
438 -1117 l
439 -1117 l
440 -1118 l
442 -1118 l
443 -1119 l
445 -1119 l
446 -1119 l
448 -1118 l
450 -1118 l
451 -1117 l
453 -1116 l
454 -1115 l
455 -1114 l
456 -1112 l
456 -1110 l
457 -1109 l
457 -1107 l
457 -1106 l
456 -1104 l
456 -1102 l
455 -1101 l
454 -1099 l
453 -1098 l
452 -1097 l
451 -1096 l
449 -1095 l
447 -1095 l
446 -1095 l
444 -1095 l
443 -1095 l
441 -1095 l
439 -1096 l
438 -1097 l
437 -1098 l
435 -1099 l
430 -1099 l
433 -1072 l
460 -1072 l
460 -1078 l
437 -1078 l
cp
f
gr
gs
1 sc
1 sj
n
386 -975 m
381 -975 l
378 -974 l
374 -972 l
372 -969 l
370 -965 l
369 -962 l
368 -958 l
368 -949 l
368 -940 l
369 -932 l
371 -927 l
373 -925 l
376 -923 l
378 -922 l
382 -921 l
386 -921 l
391 -921 l
395 -922 l
397 -924 l
399 -925 l
401 -928 l
402 -932 l
403 -937 l
404 -943 l
404 -948 l
404 -957 l
403 -961 l
403 -965 l
401 -969 l
398 -972 l
394 -974 l
391 -975 l
cp
386 -969 m
390 -969 l
393 -968 l
396 -965 l
397 -962 l
398 -956 l
398 -947 l
398 -938 l
397 -934 l
395 -930 l
392 -928 l
389 -927 l
385 -927 l
381 -927 l
378 -930 l
376 -933 l
375 -938 l
374 -946 l
374 -959 l
376 -962 l
376 -964 l
379 -967 l
382 -968 l
383 -969 l
cp
f
gr
gs
1 sc
1 sj
n
412 -974 m
412 -966 l
419 -966 l
419 -974 l
cp
f
gr
gs
1 sc
1 sj
n
445 -975 m
440 -975 l
435 -973 l
432 -970 l
429 -966 l
427 -963 l
427 -958 l
427 -943 l
428 -935 l
430 -931 l
432 -928 l
434 -925 l
437 -923 l
441 -922 l
445 -921 l
449 -921 l
452 -922 l
456 -923 l
458 -925 l
460 -928 l
462 -930 l
463 -933 l
463 -936 l
457 -936 l
456 -932 l
454 -929 l
452 -928 l
449 -927 l
446 -927 l
442 -927 l
439 -929 l
437 -932 l
435 -935 l
434 -938 l
434 -941 l
433 -946 l
435 -943 l
437 -942 l
441 -941 l
445 -940 l
448 -940 l
452 -942 l
456 -943 l
459 -946 l
461 -948 l
462 -951 l
463 -955 l
463 -960 l
462 -965 l
460 -968 l
459 -970 l
455 -973 l
452 -974 l
450 -975 l
cp
445 -969 m
447 -969 l
449 -968 l
451 -968 l
453 -966 l
454 -965 l
456 -963 l
456 -961 l
457 -959 l
457 -957 l
456 -955 l
456 -953 l
455 -952 l
453 -950 l
452 -949 l
450 -947 l
448 -947 l
446 -946 l
444 -946 l
442 -947 l
440 -947 l
438 -949 l
436 -950 l
435 -952 l
434 -953 l
433 -955 l
433 -957 l
433 -959 l
433 -961 l
434 -963 l
435 -965 l
437 -966 l
439 -968 l
440 -968 l
443 -969 l
445 -969 l
cp
f
gr
gs
1 sc
1 sj
n
386 -826 m
381 -825 l
378 -824 l
374 -823 l
372 -820 l
370 -816 l
369 -813 l
368 -808 l
368 -800 l
368 -790 l
369 -783 l
371 -778 l
373 -775 l
376 -773 l
378 -772 l
382 -772 l
386 -771 l
391 -772 l
395 -772 l
397 -774 l
399 -776 l
401 -778 l
402 -782 l
403 -787 l
404 -794 l
404 -798 l
404 -807 l
403 -811 l
403 -815 l
401 -820 l
398 -823 l
394 -824 l
391 -825 l
cp
386 -820 m
390 -820 l
393 -819 l
396 -816 l
397 -812 l
398 -806 l
398 -798 l
398 -788 l
397 -784 l
395 -781 l
392 -778 l
389 -777 l
385 -777 l
381 -778 l
378 -781 l
376 -784 l
375 -788 l
374 -797 l
374 -809 l
376 -812 l
376 -814 l
379 -817 l
382 -819 l
383 -820 l
cp
f
gr
gs
1 sc
1 sj
n
412 -824 m
412 -817 l
419 -817 l
419 -824 l
cp
f
gr
gs
1 sc
1 sj
n
436 -824 m
437 -817 l
438 -809 l
441 -801 l
444 -794 l
448 -788 l
453 -784 l
456 -780 l
458 -779 l
428 -779 l
428 -773 l
463 -773 l
463 -780 l
461 -782 l
459 -785 l
456 -789 l
452 -794 l
449 -801 l
445 -810 l
444 -817 l
443 -824 l
cp
f
gr
gs
1 sc
1 sj
n
386 -676 m
381 -676 l
378 -675 l
374 -673 l
372 -670 l
370 -666 l
369 -663 l
368 -659 l
368 -650 l
368 -641 l
369 -633 l
371 -628 l
373 -626 l
376 -624 l
378 -623 l
382 -622 l
386 -622 l
391 -622 l
395 -623 l
397 -625 l
399 -626 l
401 -629 l
402 -633 l
403 -638 l
404 -644 l
404 -649 l
404 -658 l
403 -662 l
403 -666 l
401 -670 l
398 -673 l
394 -675 l
391 -676 l
cp
386 -670 m
390 -670 l
393 -669 l
396 -666 l
397 -662 l
398 -656 l
398 -648 l
398 -639 l
397 -635 l
395 -631 l
392 -629 l
389 -628 l
385 -627 l
381 -628 l
378 -631 l
376 -634 l
375 -639 l
374 -647 l
374 -660 l
376 -663 l
376 -665 l
379 -668 l
382 -669 l
383 -670 l
cp
f
gr
gs
1 sc
1 sj
n
412 -675 m
412 -667 l
419 -667 l
419 -675 l
cp
f
gr
gs
1 sc
1 sj
n
455 -647 m
458 -649 l
459 -651 l
461 -653 l
462 -655 l
463 -657 l
463 -660 l
463 -662 l
463 -664 l
462 -666 l
461 -668 l
459 -670 l
458 -672 l
456 -673 l
453 -675 l
451 -675 l
449 -676 l
446 -676 l
444 -676 l
441 -676 l
438 -675 l
436 -675 l
434 -673 l
432 -672 l
430 -670 l
429 -668 l
428 -666 l
427 -664 l
427 -662 l
427 -659 l
427 -657 l
428 -655 l
429 -653 l
430 -651 l
432 -649 l
435 -647 l
432 -645 l
431 -644 l
430 -642 l
429 -640 l
428 -638 l
428 -636 l
428 -634 l
428 -632 l
429 -630 l
430 -629 l
431 -627 l
433 -626 l
435 -624 l
437 -623 l
439 -623 l
441 -622 l
444 -622 l
446 -622 l
448 -622 l
450 -622 l
453 -623 l
455 -624 l
456 -625 l
458 -627 l
459 -628 l
460 -630 l
461 -632 l
462 -634 l
462 -636 l
462 -638 l
461 -640 l
460 -642 l
459 -643 l
458 -645 l
456 -646 l
cp
445 -644 m
447 -644 l
449 -644 l
451 -643 l
453 -642 l
454 -640 l
455 -638 l
455 -636 l
455 -635 l
455 -633 l
454 -631 l
452 -630 l
450 -629 l
448 -628 l
446 -628 l
444 -628 l
442 -628 l
440 -629 l
438 -630 l
436 -631 l
435 -633 l
434 -635 l
434 -636 l
435 -638 l
435 -640 l
437 -641 l
438 -643 l
440 -644 l
443 -644 l
445 -644 l
cp
445 -670 m
447 -670 l
450 -669 l
452 -668 l
454 -667 l
456 -665 l
456 -663 l
457 -661 l
457 -659 l
456 -656 l
455 -655 l
453 -653 l
451 -652 l
449 -651 l
446 -650 l
444 -650 l
441 -651 l
439 -652 l
437 -653 l
435 -655 l
434 -656 l
433 -659 l
433 -661 l
433 -663 l
434 -665 l
436 -667 l
437 -668 l
440 -669 l
442 -670 l
445 -670 l
cp
f
gr
gs
1 sc
1 sj
n
386 -527 m
381 -526 l
378 -525 l
374 -523 l
372 -521 l
370 -517 l
369 -514 l
368 -509 l
368 -501 l
368 -491 l
369 -484 l
371 -479 l
373 -476 l
376 -474 l
378 -473 l
382 -472 l
386 -472 l
391 -472 l
395 -473 l
397 -475 l
399 -477 l
401 -479 l
402 -483 l
403 -488 l
404 -495 l
404 -499 l
404 -508 l
403 -512 l
403 -516 l
401 -521 l
398 -523 l
394 -525 l
391 -526 l
cp
386 -521 m
390 -521 l
393 -520 l
396 -517 l
397 -513 l
398 -507 l
398 -499 l
398 -489 l
397 -485 l
395 -482 l
392 -479 l
389 -478 l
385 -478 l
381 -479 l
378 -482 l
376 -485 l
375 -489 l
374 -498 l
374 -510 l
376 -513 l
376 -515 l
379 -518 l
382 -520 l
383 -521 l
cp
f
gr
gs
1 sc
1 sj
n
412 -525 m
412 -518 l
419 -518 l
419 -525 l
cp
f
gr
gs
1 sc
1 sj
n
457 -502 m
455 -504 l
453 -505 l
450 -506 l
447 -507 l
444 -507 l
441 -507 l
439 -506 l
436 -505 l
434 -504 l
432 -502 l
430 -499 l
428 -497 l
427 -494 l
427 -492 l
427 -489 l
427 -486 l
428 -484 l
429 -481 l
430 -479 l
432 -477 l
434 -475 l
437 -474 l
440 -473 l
442 -472 l
445 -472 l
448 -472 l
450 -473 l
453 -474 l
456 -475 l
458 -477 l
459 -479 l
461 -482 l
462 -484 l
463 -487 l
463 -489 l
463 -498 l
463 -508 l
463 -511 l
462 -513 l
461 -514 l
461 -517 l
459 -518 l
458 -520 l
457 -521 l
456 -523 l
454 -524 l
452 -525 l
451 -526 l
449 -526 l
447 -527 l
445 -527 l
444 -527 l
440 -527 l
438 -526 l
436 -525 l
434 -524 l
432 -523 l
430 -521 l
429 -520 l
428 -518 l
427 -516 l
427 -514 l
427 -512 l
433 -512 l
433 -513 l
434 -515 l
434 -516 l
435 -518 l
437 -518 l
438 -519 l
440 -520 l
441 -521 l
444 -521 l
445 -521 l
447 -521 l
448 -520 l
450 -519 l
451 -518 l
452 -517 l
453 -516 l
455 -514 l
456 -512 l
456 -510 l
456 -508 l
457 -506 l
457 -504 l
cp
445 -501 m
447 -501 l
450 -500 l
452 -499 l
454 -497 l
456 -495 l
456 -493 l
457 -490 l
457 -488 l
456 -485 l
455 -483 l
453 -481 l
451 -480 l
449 -479 l
446 -478 l
444 -478 l
441 -479 l
439 -480 l
437 -481 l
435 -483 l
434 -485 l
433 -488 l
433 -490 l
433 -493 l
434 -495 l
436 -497 l
437 -499 l
440 -500 l
442 -501 l
445 -501 l
cp
f
gr
gs
1 sc
1 sj
n
446 -376 m
446 -336 l
445 -337 l
442 -338 l
439 -339 l
437 -339 l
433 -339 l
433 -333 l
438 -333 l
440 -333 l
444 -331 l
446 -328 l
447 -325 l
448 -323 l
453 -323 l
453 -376 l
cp
f
gr
gs
1 sc
1 sj
n
1143 -2079 m
1163 -2026 l
1170 -2026 l
1191 -2079 l
1183 -2079 l
1177 -2064 l
1156 -2064 l
1150 -2079 l
cp
1175 -2058 m
1167 -2037 l
1159 -2058 l
cp
f
gr
gs
1 sc
1 sj
n
1212 -2095 m
1210 -2093 l
1208 -2090 l
1206 -2087 l
1205 -2083 l
1203 -2080 l
1202 -2076 l
1201 -2073 l
1201 -2069 l
1200 -2066 l
1200 -2062 l
1200 -2058 l
1200 -2054 l
1201 -2051 l
1201 -2047 l
1202 -2043 l
1203 -2040 l
1205 -2037 l
1206 -2034 l
1208 -2030 l
1210 -2027 l
1212 -2025 l
1218 -2025 l
1214 -2029 l
1213 -2032 l
1211 -2035 l
1210 -2039 l
1208 -2042 l
1207 -2046 l
1207 -2050 l
1206 -2054 l
1206 -2058 l
1206 -2062 l
1206 -2066 l
1207 -2069 l
1207 -2073 l
1208 -2077 l
1209 -2081 l
1211 -2084 l
1212 -2088 l
1214 -2091 l
1216 -2094 l
1218 -2095 l
cp
f
gr
gs
1 sc
1 sj
n
1240 -2074 m
1238 -2076 l
1236 -2078 l
1234 -2078 l
1232 -2078 l
1230 -2078 l
1228 -2078 l
1226 -2078 l
1224 -2076 l
1222 -2075 l
1220 -2072 l
1220 -2067 l
1220 -2063 l
1220 -2057 l
1221 -2053 l
1223 -2049 l
1225 -2046 l
1227 -2044 l
1230 -2043 l
1232 -2042 l
1235 -2041 l
1239 -2042 l
1241 -2043 l
1243 -2047 l
1244 -2049 l
1245 -2052 l
1245 -2054 l
1246 -2057 l
1247 -2057 l
1248 -2053 l
1248 -2050 l
1249 -2048 l
1250 -2046 l
1252 -2046 l
1254 -2046 l
1254 -2049 l
1254 -2053 l
1253 -2056 l
1250 -2060 l
1248 -2064 l
1247 -2066 l
1245 -2067 l
1245 -2071 l
1246 -2073 l
1247 -2075 l
1248 -2075 l
1249 -2073 l
1250 -2071 l
1253 -2074 l
1253 -2075 l
1251 -2076 l
1250 -2078 l
1248 -2078 l
1246 -2078 l
1245 -2078 l
1243 -2077 l
1242 -2077 l
1241 -2075 l
cp
1239 -2069 m
1239 -2053 l
1239 -2051 l
1238 -2049 l
1237 -2048 l
1235 -2047 l
1233 -2047 l
1231 -2048 l
1229 -2050 l
1228 -2053 l
1227 -2056 l
1226 -2060 l
1226 -2063 l
1226 -2068 l
1227 -2070 l
1228 -2072 l
1229 -2073 l
1231 -2074 l
1234 -2073 l
1236 -2072 l
1237 -2071 l
cp
f
gr
gs
1 sc
1 sj
n
1262 -2091 m
1262 -2087 l
1264 -2086 l
1266 -2085 l
1266 -2083 l
1266 -2079 l
1262 -2079 l
1262 -2072 l
1269 -2072 l
1269 -2083 l
1269 -2085 l
1267 -2088 l
1265 -2090 l
cp
f
gr
gs
1 sc
1 sj
n
1316 -2079 m
1310 -2079 l
1310 -2073 l
1310 -2074 l
1308 -2076 l
1306 -2078 l
1304 -2079 l
1302 -2080 l
1299 -2080 l
1297 -2080 l
1295 -2080 l
1292 -2080 l
1290 -2079 l
1288 -2078 l
1286 -2076 l
1285 -2074 l
1283 -2072 l
1282 -2069 l
1281 -2067 l
1280 -2064 l
1280 -2061 l
1280 -2058 l
1280 -2056 l
1281 -2053 l
1282 -2050 l
1282 -2047 l
1284 -2045 l
1286 -2043 l
1287 -2041 l
1289 -2040 l
1291 -2039 l
1294 -2038 l
1296 -2038 l
1298 -2038 l
1301 -2038 l
1303 -2039 l
1305 -2040 l
1307 -2041 l
1309 -2043 l
1310 -2045 l
1310 -2025 l
1316 -2025 l
cp
1310 -2053 m
1308 -2049 l
1307 -2047 l
1305 -2046 l
1304 -2045 l
1302 -2044 l
1300 -2044 l
1298 -2044 l
1296 -2044 l
1294 -2045 l
1292 -2046 l
1291 -2047 l
1290 -2048 l
1289 -2050 l
1287 -2052 l
1287 -2054 l
1286 -2056 l
1286 -2059 l
1286 -2061 l
1286 -2063 l
1287 -2066 l
1288 -2068 l
1289 -2069 l
1290 -2071 l
1292 -2072 l
1293 -2074 l
1295 -2075 l
1297 -2075 l
1299 -2075 l
1301 -2075 l
1303 -2074 l
1305 -2073 l
1306 -2072 l
1308 -2071 l
1309 -2069 l
1310 -2066 l
cp
f
gr
gs
1 sc
1 sj
n
1328 -2025 m
1331 -2029 l
1333 -2032 l
1335 -2035 l
1337 -2039 l
1338 -2042 l
1339 -2046 l
1340 -2050 l
1340 -2054 l
1340 -2058 l
1340 -2062 l
1340 -2066 l
1340 -2070 l
1339 -2074 l
1338 -2078 l
1337 -2082 l
1335 -2085 l
1333 -2088 l
1331 -2092 l
1328 -2095 l
1323 -2095 l
1325 -2093 l
1327 -2090 l
1329 -2086 l
1330 -2082 l
1332 -2078 l
1333 -2075 l
1334 -2071 l
1334 -2066 l
1334 -2062 l
1334 -2058 l
1334 -2054 l
1334 -2049 l
1333 -2045 l
1332 -2041 l
1330 -2037 l
1329 -2034 l
1327 -2030 l
1325 -2027 l
1323 -2025 l
cp
f
gr
gs
1 sc
1 sj
n
1351 -2079 m
1351 -2025 l
1357 -2025 l
1357 -2059 l
1376 -2040 l
1384 -2040 l
1369 -2054 l
1385 -2079 l
1377 -2079 l
1365 -2059 l
1357 -2066 l
1357 -2079 l
cp
f
gr
gs
1 sc
1 sj
n
1391 -2086 m
1391 -2051 l
1409 -2051 l
1412 -2052 l
1414 -2053 l
1415 -2054 l
1416 -2055 l
1416 -2057 l
1417 -2060 l
1416 -2062 l
1416 -2064 l
1415 -2065 l
1414 -2066 l
1413 -2067 l
1412 -2068 l
1411 -2068 l
1413 -2068 l
1414 -2069 l
1416 -2070 l
1417 -2071 l
1418 -2073 l
1418 -2074 l
1418 -2077 l
1418 -2078 l
1418 -2080 l
1417 -2082 l
1417 -2083 l
1415 -2084 l
1414 -2085 l
1413 -2086 l
1412 -2086 l
1410 -2086 l
cp
1406 -2066 m
1407 -2066 l
1409 -2066 l
1410 -2065 l
1410 -2064 l
1411 -2063 l
1411 -2061 l
1411 -2060 l
1411 -2059 l
1410 -2058 l
1410 -2057 l
1409 -2056 l
1406 -2055 l
1396 -2055 l
1396 -2066 l
cp
1408 -2083 m
1409 -2082 l
1410 -2082 l
1411 -2081 l
1412 -2080 l
1413 -2079 l
1413 -2078 l
1413 -2076 l
1413 -2074 l
1413 -2073 l
1412 -2072 l
1411 -2071 l
1409 -2071 l
1408 -2070 l
1406 -2070 l
1396 -2070 l
1396 -2083 l
cp
f
gr
gs
1 sc
1 sj
n
1440 -2079 m
1440 -2032 l
1422 -2032 l
1422 -2026 l
1466 -2026 l
1466 -2032 l
1448 -2032 l
1448 -2079 l
cp
f
gr
gs
1 sc
1 sj
n
1476 -2097 m
1472 -2097 l
1499 -2022 l
1504 -2022 l
cp
f
gr
gs
1 sc
1 sj
n
1510 -2089 m
1514 -2071 l
1518 -2056 l
1521 -2048 l
1524 -2045 l
1527 -2043 l
1529 -2042 l
1532 -2041 l
1535 -2042 l
1538 -2043 l
1539 -2046 l
1541 -2050 l
1542 -2055 l
1541 -2061 l
1540 -2067 l
1538 -2071 l
1536 -2073 l
1533 -2076 l
1530 -2078 l
1528 -2078 l
1525 -2079 l
1524 -2078 l
1522 -2077 l
1520 -2075 l
1519 -2073 l
1517 -2082 l
1516 -2089 l
1515 -2091 l
1512 -2091 l
1511 -2090 l
cp
1525 -2073 m
1527 -2073 l
1528 -2072 l
1529 -2071 l
1530 -2069 l
1532 -2068 l
1533 -2065 l
1534 -2063 l
1534 -2060 l
1535 -2057 l
1535 -2055 l
1535 -2052 l
1535 -2050 l
1534 -2049 l
1533 -2048 l
1532 -2047 l
1531 -2047 l
1530 -2048 l
1528 -2049 l
1527 -2050 l
1526 -2052 l
1525 -2055 l
1524 -2057 l
1523 -2060 l
1523 -2063 l
1523 -2065 l
1523 -2068 l
1523 -2069 l
1524 -2071 l
1524 -2072 l
cp
f
gr
gs
1 sc
1 sj
n
270 -1165 m
274 -1165 l
275 -1166 l
278 -1167 l
280 -1168 l
281 -1170 l
282 -1172 l
284 -1174 l
284 -1176 l
285 -1178 l
285 -1181 l
285 -1183 l
284 -1188 l
284 -1190 l
282 -1192 l
281 -1194 l
280 -1196 l
278 -1197 l
276 -1198 l
273 -1199 l
265 -1200 l
255 -1199 l
253 -1198 l
250 -1197 l
247 -1195 l
246 -1193 l
244 -1191 l
243 -1189 l
243 -1187 l
243 -1184 l
243 -1182 l
243 -1179 l
243 -1177 l
244 -1175 l
245 -1173 l
246 -1171 l
248 -1169 l
249 -1168 l
251 -1166 l
253 -1165 l
258 -1165 l
258 -1171 l
256 -1171 l
255 -1172 l
254 -1172 l
253 -1173 l
252 -1174 l
251 -1175 l
250 -1177 l
249 -1178 l
249 -1180 l
249 -1181 l
249 -1183 l
249 -1185 l
249 -1187 l
250 -1188 l
252 -1190 l
253 -1191 l
255 -1192 l
256 -1193 l
260 -1193 l
265 -1194 l
270 -1193 l
274 -1192 l
275 -1191 l
276 -1190 l
278 -1188 l
278 -1186 l
279 -1184 l
279 -1182 l
279 -1180 l
278 -1178 l
278 -1177 l
277 -1175 l
275 -1173 l
274 -1172 l
273 -1172 l
270 -1171 l
cp
f
gr
gs
1 sc
1 sj
n
291 -1152 m
265 -1161 l
265 -1156 l
286 -1149 l
265 -1142 l
265 -1137 l
291 -1146 l
cp
f
gr
gs
1 sc
1 sj
n
301 -1128 m
301 -1133 l
226 -1106 l
226 -1101 l
cp
f
gr
gs
1 sc
1 sj
n
283 -1094 m
229 -1094 l
229 -1088 l
263 -1088 l
244 -1069 l
244 -1061 l
259 -1075 l
283 -1060 l
283 -1068 l
263 -1080 l
271 -1088 l
283 -1088 l
cp
f
gr
gs
1 sc
1 sj
n
291 -1053 m
256 -1053 l
256 -1035 l
256 -1032 l
257 -1031 l
258 -1030 l
260 -1029 l
261 -1028 l
264 -1028 l
267 -1028 l
268 -1029 l
269 -1029 l
271 -1030 l
272 -1031 l
272 -1032 l
272 -1033 l
273 -1032 l
273 -1030 l
274 -1029 l
276 -1028 l
277 -1027 l
279 -1026 l
281 -1026 l
283 -1026 l
285 -1027 l
286 -1027 l
287 -1028 l
289 -1029 l
289 -1030 l
290 -1032 l
291 -1033 l
291 -1034 l
cp
271 -1038 m
271 -1037 l
270 -1036 l
269 -1035 l
268 -1034 l
267 -1034 l
266 -1033 l
264 -1033 l
263 -1034 l
262 -1034 l
261 -1035 l
260 -1036 l
260 -1038 l
260 -1048 l
271 -1048 l
cp
287 -1037 m
287 -1036 l
286 -1035 l
286 -1033 l
285 -1033 l
283 -1032 l
282 -1031 l
281 -1031 l
279 -1031 l
278 -1032 l
277 -1033 l
276 -1034 l
275 -1035 l
275 -1037 l
275 -1038 l
275 -1048 l
287 -1048 l
cp
f
gr
gs
1 sc
1 sj
n
294 -1021 m
275 -1017 l
260 -1013 l
253 -1010 l
249 -1007 l
247 -1004 l
246 -1002 l
246 -999 l
246 -995 l
248 -993 l
250 -992 l
254 -990 l
260 -989 l
265 -989 l
271 -991 l
275 -993 l
278 -995 l
281 -998 l
282 -1001 l
283 -1003 l
283 -1005 l
282 -1007 l
281 -1009 l
280 -1011 l
277 -1012 l
287 -1014 l
294 -1015 l
295 -1016 l
295 -1018 l
295 -1020 l
cp
277 -1005 m
277 -1004 l
277 -1003 l
276 -1002 l
274 -1000 l
272 -999 l
270 -998 l
267 -997 l
265 -996 l
262 -996 l
259 -996 l
257 -996 l
255 -996 l
253 -997 l
252 -998 l
252 -998 l
252 -1000 l
252 -1001 l
253 -1002 l
255 -1004 l
257 -1005 l
259 -1006 l
262 -1007 l
264 -1007 l
267 -1008 l
270 -1008 l
272 -1008 l
274 -1008 l
275 -1007 l
277 -1006 l
cp
f
gr
ig
n
-342 -263 m
-342 -264 l
-309 -264 l
-309 -288 l
-342 -263 l
-309 -238 l
-309 -261 l
-342 -261 l
cp
gs
f
gr
sk
ig
3 sw
2 sc
n
-342 -342 m
-342 -342 l
-342 -342 l
-342 -342 l
-342 -342 l
cp
sk
ig
n
-342 -500 m
-342 -501 l
-309 -501 l
-309 -525 l
-342 -500 l
-309 -475 l
-309 -498 l
-342 -498 l
cp
gs
f
gr
sk
ig
3 sw
2 sc
gs
1 sw
1 sc
1 sj
n
1589 -696 m
1586 -699 l
1584 -701 l
1581 -701 l
1578 -702 l
1575 -702 l
1572 -702 l
1569 -701 l
1566 -699 l
1563 -697 l
1561 -693 l
1560 -686 l
1560 -680 l
1561 -673 l
1563 -666 l
1565 -660 l
1568 -657 l
1571 -654 l
1574 -652 l
1578 -651 l
1582 -650 l
1587 -651 l
1590 -653 l
1594 -659 l
1595 -662 l
1595 -665 l
1596 -669 l
1597 -672 l
1598 -672 l
1600 -667 l
1601 -663 l
1601 -659 l
1603 -657 l
1606 -656 l
1608 -657 l
1609 -661 l
1608 -666 l
1607 -671 l
1604 -677 l
1600 -682 l
1598 -684 l
1596 -687 l
1596 -692 l
1597 -695 l
1598 -697 l
1600 -697 l
1601 -695 l
1603 -692 l
1608 -696 l
1606 -698 l
1605 -699 l
1603 -701 l
1600 -702 l
1598 -702 l
1595 -702 l
1593 -701 l
1592 -700 l
1590 -698 l
cp
1588 -689 m
1588 -666 l
1587 -664 l
1586 -662 l
1584 -660 l
1582 -658 l
1579 -658 l
1576 -660 l
1574 -663 l
1572 -666 l
1570 -671 l
1569 -677 l
1569 -681 l
1569 -688 l
1570 -690 l
1572 -693 l
1574 -695 l
1576 -696 l
1580 -695 l
1583 -693 l
1585 -691 l
cp
f
gr
gs
1 sw
1 sc
1 sj
n
1683 -684 m
1630 -684 l
1630 -678 l
1683 -678 l
cp
1683 -665 m
1630 -665 l
1630 -659 l
1683 -659 l
cp
f
gr
gs
1 sw
1 sc
1 sj
n
1755 -703 m
1746 -703 l
1746 -695 l
1745 -696 l
1743 -699 l
1740 -701 l
1737 -703 l
1735 -704 l
1731 -705 l
1728 -705 l
1725 -705 l
1721 -704 l
1718 -703 l
1716 -701 l
1713 -699 l
1711 -696 l
1709 -693 l
1707 -690 l
1705 -686 l
1705 -682 l
1704 -678 l
1704 -674 l
1704 -670 l
1705 -666 l
1706 -663 l
1707 -659 l
1710 -656 l
1712 -653 l
1714 -650 l
1717 -648 l
1720 -647 l
1723 -646 l
1726 -645 l
1729 -645 l
1733 -646 l
1736 -647 l
1739 -648 l
1742 -650 l
1744 -653 l
1746 -656 l
1746 -627 l
1755 -627 l
cp
1746 -666 m
1743 -661 l
1741 -658 l
1739 -657 l
1737 -655 l
1735 -654 l
1732 -654 l
1729 -654 l
1726 -654 l
1724 -655 l
1721 -656 l
1719 -658 l
1718 -660 l
1716 -663 l
1714 -665 l
1713 -669 l
1713 -671 l
1713 -675 l
1713 -678 l
1713 -681 l
1714 -684 l
1715 -687 l
1717 -690 l
1718 -692 l
1721 -694 l
1723 -696 l
1725 -697 l
1728 -697 l
1731 -697 l
1733 -697 l
1736 -696 l
1738 -695 l
1740 -693 l
1743 -691 l
1744 -689 l
1746 -685 l
cp
f
gr
showpage
